Mathematical modeling and simulation of coupled aqueous humor flow and temperature distribution in a realistic 3D human eye geometry

We present a comprehensive computational model to simulate the coupled dynamics of aqueous humor flow and heat transfer in the human eye. To manage the complexity of the model, we make significant efforts in meshing and efficient solution of the discrete problem using high-performance resources. The model accurately describes the dynamics of the aqueous humor in the anterior and posterior chambers and accounts for convective effects due to temperature variations. Results for fluid velocity, pressure, and temperature distribution are in good agreement with existing numerical results in the literature. Furthermore, the effects of postural changes and wall shear stress behavior are analyzed, providing new insights into the mechanical forces acting on ocular tissues. Overall, the present contribution provides a detailed three-dimensional simulation that enhances the understanding of ocular physiology and may contribute to further progress in clinical research and treatment optimization in ophthalmology.

==> 4-numerical-results.tex <==
%!TeX root=article.eye-heatfluid.cmbe24.tex
\section{Verification and validation of the proposed model}
\label{sec:results}


In this section, we present the verification and validation of our proposed model through numerical simulations conducted using the computational framework detailed in~\cref{sec:comp-framework}.
The simulations aim to verify the accuracy and reliability of our model in replicating the physiological conditions of the human eye.
The set of parameters used in the simulations is listed in \cref{tab:coupled:parameters}, representing nominal physiological values corresponding to a healthy subject.


All the results presented in this document are available and can be reproduced, refer to \cref{data} for more details.
All subsequent computational simulations are performed on the same machine, named Gaya, equipped with the following hardware: \texttt{6 nodes with 2 AMD EPYC 7713 64-Core Processors and 512 MB of RAM}.


\begin{table}
    \centering
    \begin{tabular}{ccccccc}
        \toprule
        \textbf{Parameter} & \textbf{Value} & \textbf{Dimension} & & \textbf{Parameter} & \textbf{Value} & \textbf{Dimension} \\
        \midrule
        $\mu$          & 0.001 & [\unit{\kilogram.\meter^{-1}.\second^{-1}}] & & $T_\text{bl}$                      & 310   & [\unit{\kelvin}] \\
        $\rho$         & 1000  & [\unit{\kilogram.\meter^{-3}}]              & & $T_\text{amb}$                     & 294   & [\unit{\kelvin}]\\
        $C_p$          & 4178  & [\unit{\joule\per\kilogram\per\kelvin}]     & & $k_\text{lens}$                    & 0.4   & [\unit{\watt.\meter^{-1}.\kelvin^{-1}}] \\
        $\beta$        & \pgfmathprintnumber{3e-4}  & [\unit{\kelvin^{-1}}]  & & $k_\text{cornea}$                  & 0.58  & [\unit{\watt.\meter^{-1}.\kelvin^{-1}}]\\
        $g$            & 9.81  & [\unit{\meter.\second^{-2}}]                & & \begin{tabular}{c}$k_\text{sclera}=k_\text{iris} =$\\$k_\text{lamina}=k_\text{opticNerve}$\end{tabular} & 1.0042 & [\unit{\watt.\meter^{-1}.\kelvin^{-1}}] \\
        $T_\text{ref}$ & 298   & [\unit{\kelvin}]                            & & $k_\text{aqueousHumor}$            & 0.28  & [\unit{\watt.\meter^{-1}.\kelvin^{-1}}]\\
        $h_\text{bl}$  & 65    & [\unit{\watt.\meter^{-2}.\kelvin^{-1}}]     & & $k_\text{vitreousHumor}$           & 0.603 & [\unit{\watt.\meter^{-1}.\kelvin^{-1}}] \\
        $h_\text{amb}$ & 10    & [\unit{\watt.\meter^{-2}.\kelvin^{-1}}]     & & $k_\text{choroid}=k_\text{retina}$ & 0.52  & [\unit{\watt.\meter^{-1}.\kelvin^{-1}}] \\
        $E$            & 40    & [\unit{\watt.\meter^{-3}}]                  & & $\varepsilon$                      & 0.975 & [--] \\
        \bottomrule
    \end{tabular}
    \caption{Parameters used for the simulations, representing nominal physiological values. Sources can be found in \cite{ooi_simulation_2008,wang_fluid_2016,saigre_model_2024}.}
    \label{tab:coupled:parameters}
\end{table}


To ensure the accuracy and reliability of our numerical solutions, we first perform \review{in \cref{sec:results:mesh-convergence}} a mesh convergence analysis, followed \review{in \cref{sec:results:scalability}} by a scalability study to assess the computational performance of our framework. Finally, we compare \review{in \cref{sec:coupled:validation}} our results with those from prior research to further validate our model.


\subsection{Mesh convergence analysis: ensuring accuracy and reliability}
\label{sec:results:mesh-convergence}


To verify the accuracy of our numerical solution, we first conduct a mesh convergence study.
We generate a series of meshes, denoted \texttt{Mr0} to \texttt{Mr5}, with progressively increasing levels of refinement, following the procedure described in \cite{chabannes_3d_2024}.
The characteristics of these meshes, including the minimum, maximum, and mean element sizes, the number of elements, and the degrees of freedom for temperature, velocity, and pressure fields, are summarized in \cref{tab:coupled:mesh}.



\begin{remark}
    \label{rmk:stokes:ns}
    Regarding the choice of the model discussed in \cref{rem:stokes}, we perform a comparative study of different modeling approaches, comparing computational times for assembly and solution phases, as summarized in \cref{tab:coupled:linear-nonlinear}.
    While the use of linearized boundary conditions in the sense of \cite{scott_finite_1988}, where the radiative heat transfer condition is approximated by a linear Robin condition, and the Stokes equations slightly reduced the computational time, the differences were not substantial.
    Thus, we opted to use the fully non-linear Navier-Stokes equations to maintain the accuracy of the model.

    \begin{table}[ht!]
        \caption{Comparison of computational times for different models, using mesh \texttt{Mr4} parallelized on 256 cores.}
        \label{tab:coupled:linear-nonlinear}
        \centering
        \def\chl{0.92}
        \subtable[Time to assembly the algebraic objects.\label{tab:coupled:linear-nonlinear:assembly}]{
          \scalebox{\chl}{
            \begin{tabular}{rlc}
                \toprule
                Model & Boundary condition & Time [\si{\second}] \\
                \midrule
                Navier-Stokes & Non-linear & \pgfmathprintnumber{0.24418744966666664} \\
                Navier-Stokes & Linear & \pgfmathprintnumber{0.24555391833333337} \\
                Stokes & Non-linear & \pgfmathprintnumber{0.23767729566666665} \\
                Stokes & Linear & \pgfmathprintnumber{0.256409533} \\
                \bottomrule
            \end{tabular}
          }
        }
        \subtable[Time to solve the problem.]{
          \label{tab:coupled:linear-nonlinear:resolution}
          \scalebox{\chl}{
            \begin{tabular}{rlc}
                \toprule
                Model & Boundary condition & Time [\si{\second}] \\
                \midrule
                Navier-Stokes & Non-linear & \pgfmathprintnumber{68.89214196666666} \\
                Navier-Stokes & Linear & \pgfmathprintnumber{43.69618773333334} \\
                Stokes & Non-linear & \pgfmathprintnumber{69.13949483333333} \\
                Stokes & Linear & \pgfmathprintnumber{46.20025916666666} \\
                \bottomrule
            \end{tabular}
          }
        }
    \end{table}
\end{remark}

Next, using these meshes, we solve the model equations with consistent parameters and boundary conditions. We extract quantities of interest from the solutions, namely the maximum temperature of the cornea and the mean velocity of the aqueous humor in the anterior chamber.
The evolution of these quantities with respect to the number of degrees of freedom is presented in \cref{fig:mesh-cv}: both the maximum corneal temperature and the mean aqueous humor velocity converge toward asymptotic values as the mesh is refined. This convergence indicates that our numerical solution becomes independent of the mesh size, confirming the accuracy and reliability of the simulation results.
We observe that beyond a certain mesh density, further refinement results in negligible changes in the computed quantities, suggesting that an optimal mesh size can be selected to balance accuracy and computational cost. \review{Moreover, results in panel (b), \cref{fig:mesh-cv} show that a more accurate fluid velocity approximation is achieved when choosing a $\P_2\P_1\text{--}\P_1$ discretization compared to the $\P_1\P_1\text{--}\P_1$ alternative, while maintaining a computational cost that is less important than the one induced by $\P_2\P_1\text{--}\P_2$ finite elements.}
%\todo{add comment on FE comparison between different choices, to support selection made below.}

Based on these results, we select mesh \texttt{Mr4} for subsequent simulations, using the $\P_2\P_1\text{--}\P_1$ discretization, as it provides a good compromise between accuracy and computational efficiency.


\begin{table}
\centering
\begin{tabular}{*{8}{c}}
    \toprule
    \multirow{2}{*}{\texttt{M}} & \multirow{2}{*}{$h_\text{min}$}   & \multirow{2}{*}{$h_\text{max}$}   & \multirow{2}{*}{$h_\text{mean}$ } & \multirow{2}{*}{\# elements}  & \multicolumn{3}{c}{\# Degree of freedom} \\
    \multicolumn{5}{c}{}                                                                                                                                                    & $T$                         & $\vct{u}$                    & $p$ \\
    \midrule
    \texttt{Mr0}                & \pgfmathprintnumber{1.247583e-04} & \pgfmathprintnumber{3.997611e-03} & \pgfmathprintnumber{9.227331e-04} & \pgfmathprintnumber{191939}   & \pgfmathprintnumber{37470}   & \pgfmathprintnumber{84966}   & \pgfmathprintnumber{4615} \\
    \texttt{Mr1}                & \pgfmathprintnumber{1.367312e-04} & \pgfmathprintnumber{3.634717e-03} & \pgfmathprintnumber{7.717604e-04} & \pgfmathprintnumber{282030}   & \pgfmathprintnumber{51753}   & \pgfmathprintnumber{116709}  & \pgfmathprintnumber{6155} \\
    \texttt{Mr2}                & \pgfmathprintnumber{6.539683e-05} & \pgfmathprintnumber{1.599067e-03} & \pgfmathprintnumber{4.668270e-04} & \pgfmathprintnumber{746664}   & \pgfmathprintnumber{131327}  & \pgfmathprintnumber{589992}  & \pgfmathprintnumber{28548} \\
    \texttt{Mr3}                & \pgfmathprintnumber{3.294835e-05} & \pgfmathprintnumber{9.592658e-04} & \pgfmathprintnumber{4.166619e-04} & \pgfmathprintnumber{1403433}  & \pgfmathprintnumber{241831}  & \pgfmathprintnumber{707532}  & \pgfmathprintnumber{34304} \\
    \texttt{Mr4}                & \pgfmathprintnumber{2.549458e-05} & \pgfmathprintnumber{5.293352e-04} & \pgfmathprintnumber{2.883913e-04} & \pgfmathprintnumber{6038645}  & \pgfmathprintnumber{1027375} & \pgfmathprintnumber{1024008} & \pgfmathprintnumber{48534} \\
    \texttt{Mr5}                & \pgfmathprintnumber{3.120124e-05} & \pgfmathprintnumber{1.501561e-04} & \pgfmathprintnumber{2.772105e-04} & \pgfmathprintnumber{43893359} & \pgfmathprintnumber{7374833} & \pgfmathprintnumber{4616967} & \pgfmathprintnumber{205342} \\
    \texttt{Mr6} & \pgfmathprintnumber{2.820610e-05} & \pgfmathprintnumber{9.940551e-07} & \pgfmathprintnumber{1.835537e-04} & \pgfmathprintnumber{150630096} & \pgfmathprintnumber{25200452} & \pgfmathprintnumber{14671089} & \pgfmathprintnumber{636943} \\
    \bottomrule
\end{tabular}
\caption{Characteristics of meshes used for the convergence study and number of degrees of freedom for temperature $T$, velocity $\vct{u}$, and pressure $p$ respectively, using $\P_2\P_1\text{--}\P_1$ elements.}
\label{tab:coupled:mesh}
\end{table}


\pgfplotstableread{M nelt ndof Statistics_ah-temperature_max Statistics_ah-temperature_mean Statistics_ah-temperature_min Statistics_ah-velocity_max Statistics_ah-velocity_mean Statistics_ah-velocity_min Statistics_cornea-temperature_max Statistics_cornea-temperature_mean Statistics_cornea-temperature_min Statistics_eye-temperature_max Statistics_eye-temperature_mean Statistics_eye-temperature_min
% 0 191939
1 282030 174617 3.0919307810662337e+02 3.0838546980250311e+02 3.0717580534594993e+02 1.5733356936252612e-05 2.5724087332638308e-06 1.9717928402608029e-10 3.0887943172762664e+02 3.0785324303008628e+02 3.0674452115916591e+02 3.0919307810662337e+02 3.0838546980250311e+02 3.0717580534594993e+02
2 746664 749867 3.0919330291411109e+02 3.0838131188682445e+02 3.0716771015006873e+02 1.5868311722769333e-05 2.5634034071296728e-06 5.1333801445590472e-12 3.0888565875927867e+02 3.0784708921773927e+02 3.0673953794474266e+02 3.0919330291411109e+02 3.0838131188682445e+02 3.0716771015006873e+02
3 1403433 983667 3.0919283052338164e+02 3.0838068719488831e+02 3.0716817993667689e+02 1.5434839600464265e-05 2.5616775660845713e-06 1.9751988612757578e-11 3.0888537171230564e+02 3.0784669746865188e+02 3.0673946087611938e+02 3.0919283052338164e+02 3.0838068719488831e+02 3.0716817993667689e+02
4 6038645 2099917 3.0919445047037232e+02 3.0837934083935045e+02 3.0716277416773147e+02 1.5545945916658225e-05 2.5658403274880722e-06 1.3534874227600624e-11 3.0888503495438795e+02 3.0784487211858993e+02 3.0673534499942372e+02 3.0919445047037232e+02 3.0837934083935045e+02 3.0716277416773147e+02
5 43893359 12197142 3.0919542682519062e+02 3.0837825118732241e+02 3.0716014707787286e+02 1.5501338762385154e-05 2.5662985734135220e-06 1.4749880764319688e-12 3.0888551900033872e+02 3.0784383115034757e+02 3.0673247544324033e+02 3.0919542682519062e+02 3.0837825118732241e+02 3.0716014707787286e+02
}\dataConvOTO
\pgfplotstableread{x y
6038645 3.0888503495438795e+02
}\meshLeft
\pgfplotstableread{x y
6038645 2.5658403274880722e-06
}\meshRight

\pgfplotstableread{M nelt ndof Statistics_ah-velocity_mean Statistics_cornea-temperature_max
% 0 191939
1 282030 516338 2.5480604104583113e-06 3.0888299313755294e+02
2 746664 1639018 2.5596388759323644e-06 3.0888539368174389e+02
3 1403433 2642471 2.5591279310757772e-06 3.0888538270850535e+02
4 6038645 9205427 2.5620442104175939e-06 3.0888511444629211e+02
5 43893359 63620145 2.5664322800026477e-06 3.0888563463476845e+02
}\dataConvTTO

\pgfplotstableread{M nelt ndof Statistics_ah-velocity_mean Statistics_cornea-temperature_max
% 0 191939
1 282030 76373 1.4829742817770420e-06 3.0888107659396331e+02
2 746664 245519 1.9915486731270793e-06 3.0888669013904172e+02
3 1403433 379047 1.9992099564255540e-06 3.0888621393503757e+02
4 6038645 1221511 2.2899160127144320e-06 3.0888530863392180e+02
5 43893359 8196201 2.4760568789855368e-06 3.0888560127571844e+02
}\dataConvOOO



\begin{figure}
    \centering
    \def\scl{0.87}
    \subfigure[Maximal temperature of the cornea.]{
    \begin{tikzpicture}[scale=\scl]
    \begin{axis}[
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.98, 0.02)}, anchor=south east},
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xmode=log,
        xlabel={Total number of degrees of freedom},
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={$T_\text{corna}^{\max}$ [\si{\kelvin}]},
        ytick style={color=black},
        xmajorgrids, ymajorgrids,
        ymin=3.08878e+02, ymax=3.08887e+02,
        y tick label style={
            /pgf/number format/.cd,
            fixed zerofill,
            precision=3,
        },
        ]
        % \addplot [semithick, colorB, mark=*, mark size=4, mark options={solid}, forget plot] table {\meshLeft};

        \addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}] table[x=ndof, y=Statistics_cornea-temperature_max] {\dataConvOOO};
        \addlegendentry{$\P_1\P_1\text{--}\P_1$}
        \addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}] table[x=ndof, y=Statistics_cornea-temperature_max] {\dataConvOTO};
        \addlegendentry{$\P_2\P_1\text{--}\P_1$}
        \addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}] table[x=ndof, y=Statistics_cornea-temperature_max] {\dataConvTTO};
        \addlegendentry{$\P_2\P_1\text{--}\P_2$}

    \end{axis}
    \end{tikzpicture}
    }
    \subfigure[Mean fluid velocity.]{
    \begin{tikzpicture}[scale=\scl]
    \begin{axis}[
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.98, 0.02)}, anchor=south east},
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xmode=log,
        xlabel={Number of elements},
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={$\|\vct{v}\|_\text{avg}$ [\si{\meter\per\second}]},
        ytick style={color=black},
        xmajorgrids, ymajorgrids,
        ]

        \addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}] table[x=ndof, y=Statistics_ah-velocity_mean] {\dataConvOOO};
        \addlegendentry{$\P_1\P_1\text{--}\P_1$}
        \addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}] table[x=ndof, y=Statistics_ah-velocity_mean] {\dataConvOTO};
        \addlegendentry{$\P_2\P_1\text{--}\P_1$}
        \addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}] table[x=ndof, y=Statistics_ah-velocity_mean] {\dataConvTTO};
        \addlegendentry{$\P_2\P_1\text{--}\P_2$}

        % \addplot [only marks, mark=*, mark size=2, mark options={solid, fill=red}] coordinates {(63620145, 2.5658921155409624e-06)};


    \end{axis}
    \end{tikzpicture}
    }
\caption{Results of the mesh convergence study. For each curve, the point on the left corresponds to mesh \texttt{Mr1}, and the point on the right to mesh \texttt{Mr5}. The reference quantity use to compute the relative error has been obtained with the mesh \texttt{Mr5} and the discretization
$\P_2\P_1\text{--}\P_2$, and a higher order of accuracy required to the solver.}
\label{fig:mesh-cv}
\end{figure}


\subsection{Speed-up and scalability study}
\label{sec:results:scalability}

We assess the scalability\index{scalability} of our computational framework by measuring the execution time required to solve the model as a function of the number of MPI parallel processes utilized.
This analysis provides insights into the efficiency and performance of our implementation on parallel computing architectures.

\paragraph{Impact of the postural orientation}

We first examine the scalability in the context of different postural orientations of the eye—standing, prone, and supine.
The execution times required to assemble and solve the non-linear problem (as outlined in \cref{algo:fe-newton}) for each posture are presented in \cref{fig:coupled:scalability:time}.
As anticipated, the execution time decreases with an increasing number of parallel processes, demonstrating the benefits of parallelization.

Notably, the simulation for the standing position requires more time compared to the prone and supine positions.
This difference is attributed to the higher fluid velocities observed in the standing position, which necessitate more non-linear iterations for convergence (five iterations compared to four for the other positions).

We compute the speed-up $s = t_1 / t_{\texttt{np}}$, where $t_1$ is the execution time with a single process, and $t_{\texttt{np}}$ is the time with $\texttt{np}$ parallel processes.
The results, depicted in \cref{fig:coupled:scalability:speedup}, show that while the speed-up improves with additional processes, it deviates from the ideal linear speed-up, particularly at higher process counts.
The performance degradation is due to the increased communication overhead and synchronization costs associated with parallelization, which become more pronounced as the number of processes grows.

Overall, our computational framework demonstrates effective scalability across different simulation scenarios, with parallelization yielding significant reductions in execution time.

\begin{figure}
    \centering
    \def\scl{0.92}
    \subfigure[Time to solve the non-linear problem (\cref{algo:fe-newton}).\label{fig:coupled:scalability:time}]{
        \input{img-scalability-scalability.tikz}
    }
    \subfigure[Speed-up $s = t_1 / t_\texttt{np}$.\label{fig:coupled:scalability:speedup}]{
        \input{img-scalability-speedup.tikz}
    }
    \caption{Scalability results: time of execution to simulate coupled model (left panel), and corresponding speed-up, for an increasing number of parallel processes, and for the three subject positions (right panel).}
    \label{fig:coupled:scalability}
\end{figure}

% \todo{Eventually we use at some point the eurohpc ju for the scalability study and see if we get similar results as on gaya}




\paragraph{Scalability analysis of simulation components}

Beyond the assembly and solution phases, we investigate the scalability of other key components of the simulation.
Focusing on the three largest meshes (\texttt{Mr4}, \texttt{Mr5}, and \texttt{Mr6}), we measure the execution times for the following steps:

\begin{enumerate}
    \item[\textcolor{customdarkblue}{\textit{\textbf{(i)}}}] Load and initialize the mesh that is already partitioned on the disk: this step involves reading the pre-partitioned mesh data from the disk and initializing the mesh structure in memory.
    \item[\textcolor{customcyan}{\textit{\textbf{(ii)}}}] Initialize the data structures: this step sets up the necessary data structures required for the simulation, including matrices, vectors, and other computational entities.
    \item[\textcolor{customorange}{\textit{\textbf{(iii)}}}] Assembly the algebraic objects of the linear system: this step involves assembling the linear system of equations that arise from the discretization of the governing equations.
    \item[\textcolor{custompurple}{\textit{\textbf{(iv)}}}] Solve the non-linear algebraic system: this step involves solving the non-linear equations that arise from the discretization of the governing equations using iterative solvers.
    \item[\textcolor{customgreen}{\textit{\textbf{(v)}}}] Export the results: this step writes the computed results, such as temperature, velocity, and pressure fields, to disk in the specified output format.
\end{enumerate}

The execution times and their relative contributions are summarized in \cref{fig:feelpp:wp1:heatfluid:time}.
We selected for this analysis the standing position, which is the most challenging case.
The resolution of the non-linear system is the most time-consuming step, followed by the assembly phase.
As the number of processes increases, we observe a decrease in execution times for most components, except for the result export phase, where I/O operations become a bottleneck due to the larger data volumes and potential disk access contention.

These findings highlight the importance of optimizing not only the computational algorithms but also the data management strategies, particularly for large-scale simulations.



\input{img-exama-data.tex}

\begin{figure}
    \centering
    \subfigure[Absolute computational time in each component.\label{fig:feelpp:wp1:coupled:time}]{
        \input{img-exama-absolute.tikz}
    }
    \subfigure[Relative time in each component.\label{fig:feelpp:wp1:coupled:time-rel}]{
        \input{img-exama-relative.tikz}
    }
    \caption{Absolute and relative computational time for the coupled heat-fluid test case in the standing position, performed on Gaya with the meshes \texttt{Mr4} (left), \texttt{Mr5} (middle), and \texttt{Mr6} (right).}
    \label{fig:feelpp:wp1:heatfluid:time}
\end{figure}





\subsection{Validation and comparison with previous studies}
\label{sec:coupled:validation}
% \todo{Reshaped this section and mixed with results. Please check for consistency and let me know what you think about this modified structure. If reshape OK, please remove this comment.}

To validate our model, we compare our results with those from previous studies that have investigated temperature distributions and AH flow in the human eye.
Notably, \cite{scott_finite_1988} developed a 2D heat transfer model, \cite{ooi_simulation_2008} extended this to a 2D model coupling heat transfer with AH flow, and \cite{karampatzakis_numerical_2010, wang_fluid_2016} presented a 3D coupled model, providing corneal temperatures for various ambient temperatures ($T_\text{amb}$).
Note that the first two studies only consider the standing position of the subject.

\vspace{\baselineskip}

We first focus on the temperature results. \cref{tab:corneal-temp} presents the corneal surface temperatures from these studies alongside our findings for the three postural configurations.
Consistently with previous research, we observe that coupling the AH flow leads to an increase in the corneal surface temperature in the standing position. While \cite{karampatzakis_numerical_2010} reported a temperature difference of approximately \SI{0.2}{\kelvin} due to the flow, our model predicts a smaller difference of about \SI{0.05}{\kelvin}.
This discrepancy may be attributed to differences in model assumptions, boundary conditions, or computational methods. Moreover, our results indicate that the lying positions (prone and supine) have minimal impact on the corneal temperature, with differences less than \SI{0.01}{\kelvin}. Interestingly, we observe a slight decrease in corneal temperature in the prone position compared to the supine position, which can be explained by the flow patterns influenced by gravity.%, see~\cref{sec:results}.


\begin{table}
    \centering
    \begin{tabular}{*{6}{c}}
        \toprule
        \multirow{2}{*}{\textbf{Reference}} & \multirow{2}{*}{$\mathbf{T_\text{\textbf{amb}}}$} & \multirow{2}{*}{\textbf{No AH flow}} & \multicolumn{3}{c}{\textbf{With consideration of the AH flow}} \\
        % \midrule
               &                &            & \textbf{Prone} & \textbf{Supine} & \textbf{Standing} \\
        \midrule
        \citeauthor{scott_finite_1988}~\cite{scott_finite_1988} (2D) & 293.15 & 306.4 & n/a & n/a & n/a \\
        \midrule
        \citeauthor{ooi_simulation_2008}~\cite{ooi_simulation_2008} (2D) & 298 & \textcolor{blue}{306.45} & n/a & n/a & \textcolor{red}{306.9} \\
        \midrule
        \multirow{3}{*}{\begin{tabular}{c}\citeauthor{karampatzakis_numerical_2010}\\\cite{karampatzakis_numerical_2010} (3D)\end{tabular}}
                    & 293 & \textcolor{blue}{306.81} & n/a & n/a & \textcolor{red}{307.06} \\
                    & 296 & \textcolor{blue}{307.33} & n/a & n/a & \textcolor{red}{307.51} \\
                    & 298 & \textcolor{blue}{307.69} & n/a & n/a & \textcolor{red}{307.83} \\
        \midrule
        % \citeauthor{wang_fluid_2016}\cite{wang_fluid_2016} (3D)
        %             & 307 & n/a & n/a & 307.1 & 307.1 \\
        % \midrule
        \multirow{3}{*}{Current model (3D)}
                    & 293 & \textcolor{blue!92.7!red}{306.5647}  & \textcolor{blue!86.9!red}{306.56915} & \textcolor{blue!100!red}{306.55899} & \textcolor{blue!0!red}{306.63672} \\
                    & 296 & \textcolor{blue!92.2!red}{307.09845} & \textcolor{blue!85.8!red}{307.10175} & \textcolor{blue!100!red}{307.09436} & \textcolor{blue!0!red}{307.14651} \\
                    & 298 & \textcolor{blue!91.7!red}{307.45746} & \textcolor{blue!84.8!red}{307.46008} & \textcolor{blue!100!red}{307.45432} & \textcolor{blue!0!red}{307.49222} \\
        \bottomrule
    \end{tabular}

    \caption{Corneal surface temperature (in \si{\kelvin}) for various configurations, comparison with numerical results from literature. A red value represents the highest temperature, and a blue value the lowest.}
    \label{tab:corneal-temp}
\end{table}


Additionally, experimental studies compiled by \cite{efron_ocular_1989} and \cite{ng_fem_2006} report an average corneal surface temperature of approximately \SI{307.15}{\kelvin}, which falls within the range of our simulation results, further supporting the validity of our model.
Note that the value of $T_\text{amb}$ was not specified in the publications, but still, our findings lie within the interval of results reported.

\vspace{\baselineskip}

Next, we analyze our findings on the AH flow. Note that as the pressure is defined up to a constant, we adjust it to a nominal value of \SI{15.5}{\mmHg} for comparison purposes, as this is a typical value for the intraocular pressure in healthy eyes. We present in \cref{tab:coupled:velocity-pressure} a comparison of the results with previous studies.
We observe similar orders of magnitude and trends in the pressure and velocity distributions, which further validate our model,
although differences in the exact values might persist, due to inherent differences in the modeling and computational process.

As a further assessment of the accuracy of the coupling between the fluid dynamics flow and the heat transfer model, we analyze the impact of a temperature difference on the fluid flow.
Specifically, in \cite{canning_fluid_2002}, the authors used a simple analytical model based on lubrication theory, and show the $u_\text{max}\approx \Delta T \cdot \pgfmathprintnumber{1.98e-4}~\si{\meter\per\second\per\kelvin}$, where $\Delta T$ is the temperature difference between the cornea and the back of the AC.
Assuming their study was performed in the standing position, we measure a difference of temperature $\Delta T = \SI{2.03}{\kelvin}$ between the AC and the PC, which leads to a maximum velocity of $u_\text{max} \approx \SI{4.02e-4}{\meter\per\second}$, which is in the same order of magnitude as our results: \SI{2.76e-4}{\meter\per\second}.

\begin{table}
    \centering
    \begin{tabular}{*{7}{c}}
        \toprule
        \multirow{2}{*}{\textbf{Position}} & \multirow{2}{*}{\textbf{Reference}} & \textbf{Maximum velocity} & A\textbf{verage velocity} & \textbf{Pressure} \\
            & & [\si{\meter\per\second}] & [\si{\meter\per\second}] & [\si{\mmHg}] \\
        \midrule
        \multirow{4}{*}{Supine}   & \cite{wang_fluid_2016} & \pgfmathprintnumber{9.439e-4}               & \pgfmathprintnumber{4.10097e-5}             & 13.50 -- 13.58 \\
                                  & \cite{murgoitio-esandi_mechanistic_2023} & \pgfmathprintnumber{6.0e-5} & n/a & n/a \\
                                  & \cite{bhandari_effect_2020} & n/a & \pgfmathprintnumber{9.88e-6} & n/a \\
                                  & Current model          & \pgfmathprintnumber{2.5920945261968420e-05} & \pgfmathprintnumber{3.2080747109335211e-06} & 15.42 -- 15.59 \\
        \midrule
        \multirow{3}{*}{Standing} & \cite{wang_fluid_2016} & \pgfmathprintnumber{9.601e-4}               & \pgfmathprintnumber{2.50185e-4}             & 13.50 -- 13.59 \\
                                  & \cite{bhandari_effect_2020} & n/a & \pgfmathprintnumber{5.8761e-5} & n/a \\
                                  & Current model          & \pgfmathprintnumber{2.7627556527474344e-04} & \pgfmathprintnumber{5.2326284345422648e-05} & 15.28 -- 15.72 \\
        \bottomrule
    \end{tabular}
    \caption{Fluid velocity and pressure for various configurations, comparison with numerical results from literature.}
    \label{tab:coupled:velocity-pressure}
\end{table}


\vspace{\baselineskip}


\review{Finally, we} present in \cref{tab:wss_comparison} a comparative analysis between the magnitude of the WSS obtained in this study and various numerical findings from the literature.
Note that some differences in the modeling and computational framework should be accounted for:
\begin{inparaenum}[\it (i)]
    \item in \cite{fernandez-vigo_computational_2018,qin_aqueous_2021}, an inlet and outlet flow boundary condition was used,
    \item in \cite{kudsieh_numerical_2020,repetto_phakic_2015}, the authors imposed an inlet flow and outlet pressure boundary condition.
\end{inparaenum}
Recall that the model presented in this work uses a no-slip boundary condition on the walls of the anterior chamber.


Despite these differences in boundary conditions, our results show a similar order of magnitude for WSS compared to the literature.
The slightly lower values in our model may be attributed to the no-slip condition applied at the walls, which tends to reduce shear stress near the boundaries.

Furthermore, in \cite{canning_fluid_2002}, the authors reported a theoretically derived value of $\|\tau_w\|\approx \Delta T\cdot\SI{1.98e-4}{\pascal\per\kelvin}$. In the standing position, we find $\Delta T = \SI{2.03}{\kelvin}$, leading to $\|\tau_w\|\approx \SI{13.6e-4}{\pascal}$, which is in the same order of magnitude as the maximum WSS values obtained in our simulations: $\|\tau_w\| \approx \SI{7.7e-4}{\pascal}$.

\begin{table}[ht]
    \centering
    \begin{tabular}{*{4}{c}}
        \toprule
        \textbf{Reference} & \textbf{Boundary conditions} & \textbf{Orientation} & \textbf{Range of WSS}\\
        \midrule
        \citeauthor{fernandez-vigo_computational_2018}~\cite{fernandez-vigo_computational_2018} & Inlet/outlet flow & n/a & $[10^{-5}, \pgfmathprintnumber{1.7e-3}]$ \\
        \midrule
        \citeauthor{kudsieh_numerical_2020}~\cite{kudsieh_numerical_2020} & Inlet flow/outlet pressure & n/a & $[0, \pgfmathprintnumber{1.36e-3}]$ \\
        \midrule
        \citeauthor{repetto_phakic_2015}~\cite{repetto_phakic_2015} & Inlet flow/outlet pressure
             & Standing & $[0, \pgfmathprintnumber{1.63e-3}]$ \\
        \midrule
        \multirow{2}{*}{\citeauthor{qin_aqueous_2021}~\cite{qin_aqueous_2021}} & \multirow{2}{*}{Inlet/outlet flow}
              & Standing & $[\pgfmathprintnumber{5e-4}, \pgfmathprintnumber{3.5e-3}]$ \\
            & & Supine   & $[10^{-4}, 10^{-3}]$ \\
        \midrule
        \citeauthor{canning_fluid_2002}~\cite{canning_fluid_2002} & No-slip velocity & Standing & $[0, \pgfmathprintnumber{13.6e-4}]$ \\
        \midrule
        \multirow{3}{*}{Current model} & \multirow{3}{*}{No-slip velocity}
              & Standing & [0, \pgfmathprintnumber{7.7e-4}] \\
            & & Supine   & [0, \pgfmathprintnumber{9.5e-5}] \\
            & & Prone    & [0, \pgfmathprintnumber{7.2e-5}] \\
        %$[0, \pgfmathprintnumber{7.7e-3}]$ & $[0, \pgfmathprintnumber{7.2e-5}]$ & $[0, \pgfmathprintnumber{9.5e-5}]$ \\
        \bottomrule
    \end{tabular}
    \caption{WSS range (in \si{\pascal}), for various configurations, comparison with numerical results from the literature.}
    \label{tab:wss_comparison}
\end{table}


\section{Results and discussion}
\label{sec:coupled:results}


We now turn to the detailed presentation and discussion of the results obtained by simulating different postural orientations—standing, prone, and supine.

\subsection*{Impact of the posture on the bioheat flow}

\cref{fig:temp} illustrates the computed temperature distribution over the eyeball \review{in the three postural orientations}, depicted on a vertical cross-sectional plane.
As expected, the temperature is higher in the posterior part of the eye, which is insulated within the body, and lower in the anterior region, where heat exchange with the ambient air occurs through the cornea. \review{Variations are dominant in the cornea and aqueous humor volumes, but very small in the lens and almost none in the vitreous, sclera and back of the eye. This temperature gradient aligns with observations reported in previous studies \cite{ooi_simulation_2008,karampatzakis_numerical_2010,wang_fluid_2016}, reinforcing the validity of our model. Moreover, we note that the orientation of the subject has an impact on the distribution of the temperature, especially in the front part of the eye. As expected, the temperature isosurfaces are symmetrical with respect to the pupillary axis in the prone and supine positions, see panels (b) and (c) in \cref{fig:temp}. On the contrary, in the standing position, corresponding to panel (a) in \cref{fig:temp}, the temperature profile is distorted and becomes unsymmetrical. The effect is mostly visible in the cornea and AC, where the effects of natural convection are dominant. In light of the sensitivity analysis that we previously performed in ~\cite{saigre_model_2024}, we expect that these differences become even more marked in cases where the ambient temperature varies significantly from baseline values.}

%\todo{revoir la formulation de cette dernière phrase}


\begin{figure}
    \centering
    \iffalse
    \begin{tikzpicture}
    \begin{axis}[
        colorbar,
        colormap/jet, % Choose the colormap you prefer
        % axis equal image,
        enlargelimits=false,
        point meta max=310.14813232421875,
        point meta min=308.00,
        colorbar horizontal,
        axis line style = {draw=none},
        tick style = {draw=none},
        xtick = \empty, ytick = \empty,
        colorbar style={
            xlabel = {$T$ [\si{\kelvin}]},
            height=0.05*\pgfkeysvalueof{/pgfplots/parent axis height},
            width=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},
            at={(0.5,-0.02)}, % Adjust the position to center vertically
            anchor=center, % Adjust the anchor point
            xtick = {308, 308.5, ..., 310.5},
        },
        width=0.6\textwidth
    ]
        % \addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=1, ymin=0, ymax=1] {img-results-resheat.png};
        \addplotgraphicsnatural[xmin=0, xmax=1, ymin=0, ymax=1]{img-results-resheat.png}

        \draw[->] (0.8, 0.9) -- (0.8, 0.8) node[midway, anchor=west] {$\vct{g}$};

        \draw[->, red] (0.1, 0.1) -- (0.2, 0.1) node[pos=1, anchor=north] {$x$};
        \draw[->, green!60!black] (0.1, 0.1) -- (0.1, 0.2) node[pos=1, anchor=east] {$y$};
        \draw[blue] (0.1, 0.1) node {$\odot$};
        \draw[blue] (0.1, 0.1) node[anchor=north east] {$z$};
    \end{axis}
    \end{tikzpicture}
    \fi

    \def\mywidth{0.4}

    \begin{tabular}{*{3}{c}}
        % \includegraphics[width=0.3\textwidth]{img-results-heat-standing.png}
        \begin{tikzpicture}
        \begin{axis}[
            axis line style = {draw=none},
            tick style = {draw=none},
            xtick = \empty, ytick = \empty,
            width=\mywidth\textwidth
        ]
            \addplotgraphicsnatural[xmin=0, xmax=1, ymin=0, ymax=1]{img-results-heat-standing.png}

            \draw[->] (0.8, 0.9) -- (0.8, 0.8) node[midway, anchor=west] {$\vct{g}$};

            \begin{scope}[xshift=-4, yshift=-4]
                \draw[->, red] (0.1, 0.1) -- (0.2, 0.1) node[pos=1, anchor=north] {$x$};
                \draw[->, green!60!black] (0.1, 0.1) -- (0.1, 0.2) node[pos=1, anchor=east] {$y$};
                \draw[blue] (0.1, 0.1) node {$\odot$};
                \draw[blue] (0.1, 0.1) node[anchor=north east] {$z$};
            \end{scope}
        \end{axis}
        \end{tikzpicture}

        &
        % \includegraphics[width=0.3\textwidth]{img-results-heat-prone.png}
                \begin{tikzpicture}
        \begin{axis}[
            axis line style = {draw=none},
            tick style = {draw=none},
            xtick = \empty, ytick = \empty,
            width=\mywidth\textwidth
        ]
            \addplotgraphicsnatural[xmin=0, xmax=1, ymin=0, ymax=1]{img-results-heat-prone.png}

            \draw[->] (0.9, 0.8) -- (0.8, 0.8) node[midway, anchor=south] {$\vct{g}$};

            \begin{scope}[xshift=-4, yshift=-4]
                \draw[->, red] (0.1, 0.1) -- (0.2, 0.1) node[pos=1, anchor=north] {$x$};
                \draw[->, green!60!black] (0.1, 0.1) -- (0.1, 0.2) node[pos=1, anchor=east] {$y$};
                \draw[blue] (0.1, 0.1) node {$\odot$};
                \draw[blue] (0.1, 0.1) node[anchor=north east] {$z$};
            \end{scope}
        \end{axis}
        \end{tikzpicture}

        &
        % \includegraphics[width=0.3\textwidth]{img-results-heat-supine.png}
                \begin{tikzpicture}
        \begin{axis}[
            axis line style = {draw=none},
            tick style = {draw=none},
            xtick = \empty, ytick = \empty,
            width=\mywidth\textwidth
        ]
            \addplotgraphicsnatural[xmin=0, xmax=1, ymin=0, ymax=1]{img-results-heat-supine.png}

            \draw[->] (0.8, 0.8) -- (0.9, 0.8) node[midway, anchor=south] {$\vct{g}$};


            \begin{scope}[xshift=-4, yshift=-4]
                \draw[->, red] (0.1, 0.1) -- (0.2, 0.1) node[pos=1, anchor=north] {$x$};
                \draw[->, green!60!black] (0.1, 0.1) -- (0.1, 0.2) node[pos=1, anchor=east] {$y$};
                \draw[blue] (0.1, 0.1) node {$\odot$};
                \draw[blue] (0.1, 0.1) node[anchor=north east] {$z$};
            \end{scope}
        \end{axis}
        \end{tikzpicture}

        \\

        (a) Standing position.&
        (b) Prone position.&
        (c) Supine position. \\

        \multicolumn{3}{c}{\begin{tikzpicture}
            \begin{axis}[
                colorbar horizontal,
                colormap={Turbo}{
                    rgb255(0cm)=(48,18,59);
                    rgb255(0.0039216cm)=(49,21,66);
                    rgb255(0.0078431cm)=(50,24,74);
                    rgb255(0.011765cm)=(52,27,81);
                    rgb255(0.015686cm)=(53,30,88);
                    rgb255(0.019608cm)=(54,33,95);
                    rgb255(0.023529cm)=(55,35,101);
                    rgb255(0.027451cm)=(56,38,108);
                    rgb255(0.031373cm)=(57,41,114);
                    rgb255(0.035294cm)=(58,44,121);
                    rgb255(0.039216cm)=(59,47,127);
                    rgb255(0.043137cm)=(60,50,133);
                    rgb255(0.047059cm)=(60,53,139);
                    rgb255(0.05098cm)=(61,55,145);
                    rgb255(0.054902cm)=(62,58,150);
                    rgb255(0.058824cm)=(63,61,156);
                    rgb255(0.062745cm)=(64,64,161);
                    rgb255(0.066667cm)=(64,67,166);
                    rgb255(0.070588cm)=(65,69,171);
                    rgb255(0.07451cm)=(65,72,176);
                    rgb255(0.078431cm)=(66,75,181);
                    rgb255(0.082353cm)=(67,78,186);
                    rgb255(0.086275cm)=(67,80,190);
                    rgb255(0.090196cm)=(67,83,194);
                    rgb255(0.094118cm)=(68,86,199);
                    rgb255(0.098039cm)=(68,88,203);
                    rgb255(0.10196cm)=(69,91,206);
                    rgb255(0.10588cm)=(69,94,210);
                    rgb255(0.1098cm)=(69,96,214);
                    rgb255(0.11373cm)=(69,99,217);
                    rgb255(0.11765cm)=(70,102,221);
                    rgb255(0.12157cm)=(70,104,224);
                    rgb255(0.12549cm)=(70,107,227);
                    rgb255(0.12941cm)=(70,109,230);
                    rgb255(0.13333cm)=(70,112,232);
                    rgb255(0.13725cm)=(70,115,235);
                    rgb255(0.14118cm)=(70,117,237);
                    rgb255(0.1451cm)=(70,120,240);
                    rgb255(0.14902cm)=(70,122,242);
                    rgb255(0.15294cm)=(70,125,244);
                    rgb255(0.15686cm)=(70,127,246);
                    rgb255(0.16078cm)=(70,130,248);
                    rgb255(0.16471cm)=(69,132,249);
                    rgb255(0.16863cm)=(69,135,251);
                    rgb255(0.17255cm)=(69,137,252);
                    rgb255(0.17647cm)=(68,140,253);
                    rgb255(0.18039cm)=(67,142,253);
                    rgb255(0.18431cm)=(66,145,254);
                    rgb255(0.18824cm)=(65,147,254);
                    rgb255(0.19216cm)=(64,150,254);
                    rgb255(0.19608cm)=(63,152,254);
                    rgb255(0.2cm)=(62,155,254);
                    rgb255(0.20392cm)=(60,157,253);
                    rgb255(0.20784cm)=(59,160,252);
                    rgb255(0.21176cm)=(57,162,252);
                    rgb255(0.21569cm)=(56,165,251);
                    rgb255(0.21961cm)=(54,168,249);
                    rgb255(0.22353cm)=(52,170,248);
                    rgb255(0.22745cm)=(51,172,246);
                    rgb255(0.23137cm)=(49,175,245);
                    rgb255(0.23529cm)=(47,177,243);
                    rgb255(0.23922cm)=(45,180,241);
                    rgb255(0.24314cm)=(43,182,239);
                    rgb255(0.24706cm)=(42,185,237);
                    rgb255(0.25098cm)=(40,187,235);
                    rgb255(0.2549cm)=(38,189,233);
                    rgb255(0.25882cm)=(37,192,230);
                    rgb255(0.26275cm)=(35,194,228);
                    rgb255(0.26667cm)=(33,196,225);
                    rgb255(0.27059cm)=(32,198,223);
                    rgb255(0.27451cm)=(30,201,220);
                    rgb255(0.27843cm)=(29,203,218);
                    rgb255(0.28235cm)=(28,205,215);
                    rgb255(0.28627cm)=(27,207,212);
                    rgb255(0.2902cm)=(26,209,210);
                    rgb255(0.29412cm)=(25,211,207);
                    rgb255(0.29804cm)=(24,213,204);
                    rgb255(0.30196cm)=(24,215,202);
                    rgb255(0.30588cm)=(23,217,199);
                    rgb255(0.3098cm)=(23,218,196);
                    rgb255(0.31373cm)=(23,220,194);
                    rgb255(0.31765cm)=(23,222,191);
                    rgb255(0.32157cm)=(24,224,189);
                    rgb255(0.32549cm)=(24,225,186);
                    rgb255(0.32941cm)=(25,227,184);
                    rgb255(0.33333cm)=(26,228,182);
                    rgb255(0.33725cm)=(27,229,180);
                    rgb255(0.34118cm)=(29,231,177);
                    rgb255(0.3451cm)=(30,232,175);
                    rgb255(0.34902cm)=(32,233,172);
                    rgb255(0.35294cm)=(34,235,169);
                    rgb255(0.35686cm)=(36,236,166);
                    rgb255(0.36078cm)=(39,237,163);
                    rgb255(0.36471cm)=(41,238,160);
                    rgb255(0.36863cm)=(44,239,157);
                    rgb255(0.37255cm)=(47,240,154);
                    rgb255(0.37647cm)=(50,241,151);
                    rgb255(0.38039cm)=(53,243,148);
                    rgb255(0.38431cm)=(56,244,145);
                    rgb255(0.38824cm)=(59,244,141);
                    rgb255(0.39216cm)=(63,245,138);
                    rgb255(0.39608cm)=(66,246,135);
                    rgb255(0.4cm)=(70,247,131);
                    rgb255(0.40392cm)=(74,248,128);
                    rgb255(0.40784cm)=(77,249,124);
                    rgb255(0.41176cm)=(81,249,121);
                    rgb255(0.41569cm)=(85,250,118);
                    rgb255(0.41961cm)=(89,251,114);
                    rgb255(0.42353cm)=(93,251,111);
                    rgb255(0.42745cm)=(97,252,108);
                    rgb255(0.43137cm)=(101,252,104);
                    rgb255(0.43529cm)=(105,253,101);
                    rgb255(0.43922cm)=(109,253,98);
                    rgb255(0.44314cm)=(113,253,95);
                    rgb255(0.44706cm)=(116,254,92);
                    rgb255(0.45098cm)=(120,254,89);
                    rgb255(0.4549cm)=(124,254,86);
                    rgb255(0.45882cm)=(128,254,83);
                    rgb255(0.46275cm)=(132,254,80);
                    rgb255(0.46667cm)=(135,254,77);
                    rgb255(0.47059cm)=(139,254,75);
                    rgb255(0.47451cm)=(142,254,72);
                    rgb255(0.47843cm)=(146,254,70);
                    rgb255(0.48235cm)=(149,254,68);
                    rgb255(0.48627cm)=(152,254,66);
                    rgb255(0.4902cm)=(155,253,64);
                    rgb255(0.49412cm)=(158,253,62);
                    rgb255(0.49804cm)=(161,252,61);
                    rgb255(0.50196cm)=(164,252,59);
                    rgb255(0.50588cm)=(166,251,58);
                    rgb255(0.5098cm)=(169,251,57);
                    rgb255(0.51373cm)=(172,250,55);
                    rgb255(0.51765cm)=(174,249,55);
                    rgb255(0.52157cm)=(177,248,54);
                    rgb255(0.52549cm)=(179,248,53);
                    rgb255(0.52941cm)=(182,247,53);
                    rgb255(0.53333cm)=(185,245,52);
                    rgb255(0.53725cm)=(187,244,52);
                    rgb255(0.54118cm)=(190,243,52);
                    rgb255(0.5451cm)=(192,242,51);
                    rgb255(0.54902cm)=(195,241,51);
                    rgb255(0.55294cm)=(197,239,51);
                    rgb255(0.55686cm)=(200,238,51);
                    rgb255(0.56078cm)=(202,237,51);
                    rgb255(0.56471cm)=(205,235,52);
                    rgb255(0.56863cm)=(207,234,52);
                    rgb255(0.57255cm)=(209,232,52);
                    rgb255(0.57647cm)=(212,231,53);
                    rgb255(0.58039cm)=(214,229,53);
                    rgb255(0.58431cm)=(216,227,53);
                    rgb255(0.58824cm)=(218,226,54);
                    rgb255(0.59216cm)=(221,224,54);
                    rgb255(0.59608cm)=(223,222,54);
                    rgb255(0.6cm)=(225,220,55);
                    rgb255(0.60392cm)=(227,218,55);
                    rgb255(0.60784cm)=(229,216,56);
                    rgb255(0.61176cm)=(231,215,56);
                    rgb255(0.61569cm)=(232,213,56);
                    rgb255(0.61961cm)=(234,211,57);
                    rgb255(0.62353cm)=(236,209,57);
                    rgb255(0.62745cm)=(237,207,57);
                    rgb255(0.63137cm)=(239,205,57);
                    rgb255(0.63529cm)=(240,203,58);
                    rgb255(0.63922cm)=(242,200,58);
                    rgb255(0.64314cm)=(243,198,58);
                    rgb255(0.64706cm)=(244,196,58);
                    rgb255(0.65098cm)=(246,194,58);
                    rgb255(0.6549cm)=(247,192,57);
                    rgb255(0.65882cm)=(248,190,57);
                    rgb255(0.66275cm)=(249,188,57);
                    rgb255(0.66667cm)=(249,186,56);
                    rgb255(0.67059cm)=(250,183,55);
                    rgb255(0.67451cm)=(251,181,55);
                    rgb255(0.67843cm)=(251,179,54);
                    rgb255(0.68235cm)=(252,176,53);
                    rgb255(0.68627cm)=(252,174,52);
                    rgb255(0.6902cm)=(253,171,51);
                    rgb255(0.69412cm)=(253,169,50);
                    rgb255(0.69804cm)=(253,166,49);
                    rgb255(0.70196cm)=(253,163,48);
                    rgb255(0.70588cm)=(254,161,47);
                    rgb255(0.7098cm)=(254,158,46);
                    rgb255(0.71373cm)=(254,155,45);
                    rgb255(0.71765cm)=(254,152,44);
                    rgb255(0.72157cm)=(253,149,43);
                    rgb255(0.72549cm)=(253,146,41);
                    rgb255(0.72941cm)=(253,143,40);
                    rgb255(0.73333cm)=(253,140,39);
                    rgb255(0.73725cm)=(252,137,38);
                    rgb255(0.74118cm)=(252,134,36);
                    rgb255(0.7451cm)=(251,131,35);
                    rgb255(0.74902cm)=(251,128,34);
                    rgb255(0.75294cm)=(250,125,32);
                    rgb255(0.75686cm)=(250,122,31);
                    rgb255(0.76078cm)=(249,119,30);
                    rgb255(0.76471cm)=(248,116,28);
                    rgb255(0.76863cm)=(247,113,27);
                    rgb255(0.77255cm)=(247,110,26);
                    rgb255(0.77647cm)=(246,107,24);
                    rgb255(0.78039cm)=(245,104,23);
                    rgb255(0.78431cm)=(244,101,22);
                    rgb255(0.78824cm)=(243,99,21);
                    rgb255(0.79216cm)=(242,96,20);
                    rgb255(0.79608cm)=(241,93,19);
                    rgb255(0.8cm)=(239,90,17);
                    rgb255(0.80392cm)=(238,88,16);
                    rgb255(0.80784cm)=(237,85,15);
                    rgb255(0.81176cm)=(236,82,14);
                    rgb255(0.81569cm)=(234,80,13);
                    rgb255(0.81961cm)=(233,77,13);
                    rgb255(0.82353cm)=(232,75,12);
                    rgb255(0.82745cm)=(230,73,11);
                    rgb255(0.83137cm)=(229,70,10);
                    rgb255(0.83529cm)=(227,68,10);
                    rgb255(0.83922cm)=(226,66,9);
                    rgb255(0.84314cm)=(224,64,8);
                    rgb255(0.84706cm)=(222,62,8);
                    rgb255(0.85098cm)=(221,60,7);
                    rgb255(0.8549cm)=(219,58,7);
                    rgb255(0.85882cm)=(217,56,6);
                    rgb255(0.86275cm)=(215,54,6);
                    rgb255(0.86667cm)=(214,52,5);
                    rgb255(0.87059cm)=(212,50,5);
                    rgb255(0.87451cm)=(210,48,5);
                    rgb255(0.87843cm)=(208,47,4);
                    rgb255(0.88235cm)=(206,45,4);
                    rgb255(0.88627cm)=(203,43,3);
                    rgb255(0.8902cm)=(201,41,3);
                    rgb255(0.89412cm)=(199,40,3);
                    rgb255(0.89804cm)=(197,38,2);
                    rgb255(0.90196cm)=(195,36,2);
                    rgb255(0.90588cm)=(192,35,2);
                    rgb255(0.9098cm)=(190,33,2);
                    rgb255(0.91373cm)=(187,31,1);
                    rgb255(0.91765cm)=(185,30,1);
                    rgb255(0.92157cm)=(182,28,1);
                    rgb255(0.92549cm)=(180,27,1);
                    rgb255(0.92941cm)=(177,25,1);
                    rgb255(0.93333cm)=(174,24,1);
                    rgb255(0.93725cm)=(172,22,1);
                    rgb255(0.94118cm)=(169,21,1);
                    rgb255(0.9451cm)=(166,20,1);
                    rgb255(0.94902cm)=(163,18,1);
                    rgb255(0.95294cm)=(160,17,1);
                    rgb255(0.95686cm)=(157,16,1);
                    rgb255(0.96078cm)=(154,14,1);
                    rgb255(0.96471cm)=(151,13,1);
                    rgb255(0.96863cm)=(148,12,1);
                    rgb255(0.97255cm)=(145,11,1);
                    rgb255(0.97647cm)=(142,10,1);
                    rgb255(0.98039cm)=(139,9,1);
                    rgb255(0.98431cm)=(135,8,1);
                    rgb255(0.98824cm)=(132,7,1);
                    rgb255(0.99216cm)=(129,6,2);
                    rgb255(0.99608cm)=(125,5,2);
                    rgb255(1cm)=(122,4,2);
                },
                colorbar style={
                    width=0.8\textwidth,
                    height=0.02\textwidth,
                    xlabel={$T$ [\unit{\kelvin}]},
                    tick label style={font=\footnotesize},
                },
                ymin=0, ymax=1,
                point meta min=307.4915466308594,
                point meta max=310.14788818359375,
                axis lines=none,
            ]
                \addplot [draw=none] coordinates {(302,0) (310,0)};
            \end{axis}
        \end{tikzpicture}}

    \end{tabular}


    \caption{Distribution of the computed temperature over the eyeball in the three positions, on a vertical cut. Mesh discretization is also presented.}
    \label{fig:temp}
\end{figure}


\vspace{\baselineskip}

We next present in \cref{fig:res} the velocity field and pressure distribution in the AC and PC for the three postural orientations, illustrating the flow patterns and pressure distributions.

In the standing position (\cref{fig:res:standing}), gravity significantly influences the flow, resulting in higher velocities and a pronounced downward movement of the aqueous humor. This enhanced flow contributes to the formation of characteristic patterns such as Krukenberg's spindle and recirculation zones within the AC, consistent with observations in the literature \cite{kilgour_operator_2021,wang_fluid_2016,murgoitio-esandi_mechanistic_2023}. In the prone and supine positions (\cref{fig:res:prone,fig:res:supine}), the flow patterns are altered due to the change in the direction of gravity relative to the eye. In the prone position, the flow moves from the back of the AC towards the cornea, slightly warming the cornea. Conversely, in the supine position, the flow moves from the cornea towards the back of the AC, leading to a slight cooling effect on the cornea.
These variations in flow patterns and velocities directly impact the temperature distribution within the eye, as discussed in \cref{sec:coupled:validation}, and have potential implications for ocular health and treatment strategies \cite{kinoshita_injection_2018,bhandari_ocular_2021}.


\begin{figure}
    \def\subfigwidth{0.4\textwidth}
    \centering
    \subfigure[Standing position.\label{fig:res:standing}]{%
    \begin{tikzpicture}
    \begin{axis}[
        colorbar,
        colormap/jet, % Choose the colormap you prefer
        % axis equal image,
        enlargelimits=false,
        colorbar horizontal,
        point meta min=15.283256530761719,
        point meta max=15.719330787658691,
        axis line style = {draw=none},
        tick style = {draw=none},
        xtick = \empty, ytick = \empty,
        colorbar style={
            % xlabel style={
            %     at={(0.5,1.1)},
            %     anchor=south,
            % },
            xlabel = {$p$ [\si{\mmHg}]},
            height=0.05*\pgfkeysvalueof{/pgfplots/parent axis height},
            width=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},
            at={(0.5,-0.02)},
            anchor=center,
            tick label style={font=\footnotesize},
        },
        colorbar/draw/.append code={
            \begin{axis}[
                colormap={Gray and Red}{
                    rgb255(-1cm)=(26,26,26);
                    rgb255(-0.87451cm)=(58,58,58);
                    rgb255(-0.74902cm)=(91,91,91);
                    rgb255(-0.623529cm)=(128,128,128);
                    rgb255(-0.498039cm)=(161,161,161);
                    rgb255(-0.372549cm)=(191,191,191);
                    rgb255(-0.247059cm)=(215,215,215);
                    rgb255(-0.121569cm)=(236,236,236);
                    rgb255(0.00392157cm)=(254,254,253);
                    rgb255(0.129412cm)=(253,231,218);
                    rgb255(0.254902cm)=(250,204,180);
                    rgb255(0.380392cm)=(244,170,136);
                    rgb255(0.505882cm)=(228,128,101);
                    rgb255(0.631373cm)=(208,84,71);
                    rgb255(0.756863cm)=(185,39,50);
                    rgb255(0.882353cm)=(147,14,38);
                    rgb255(1cm)=(103,0,31);
                },
                colorbar horizontal,
                point meta min=0,
                point meta max=0.00025420493303672054,
                every colorbar,
                anchor=center,
                colorbar shift,
                colorbar=false,
                xlabel = {$\vct{u}$ [\si{\meter\per\second}]},
                height=0.05*\pgfkeysvalueof{/pgfplots/parent axis height},
                width=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},
                at={(0.5,-0.1*3.5*\pgfkeysvalueof{/pgfplots/parent axis height})},
                tick label style={font=\footnotesize},
            ]
              \pgfkeysvalueof{/pgfplots/colorbar addplot}
            \end{axis}
          },
        width=\subfigwidth
    ]
        \addplotgraphicsnatural[xmin=0, xmax=1, ymin=0, ymax=1]{img-results-flowstanding2.png}

        \draw[->] (0.1, 1) -- (0.1, 0.9) node[midway, anchor=west] {$\vct{g}$};

        \draw[->, red] (0.1, 0.1) -- (0.2, 0.1) node[pos=1, anchor=north] {$x$};
        \draw[->, green!60!black] (0.1, 0.1) -- (0.1, 0.2) node[pos=1, anchor=east] {$y$};
        \draw[blue] (0.1, 0.1) node {$\odot$};
        \draw[blue] (0.1, 0.1) node[anchor=north east] {$z$};
    \end{axis}
    \end{tikzpicture}
    }
    \subfigure[Prone position.\label{fig:res:prone}]{%
    \begin{tikzpicture}
    \begin{axis}[
        colorbar,
        colormap/jet, % Choose the colormap you prefer
        % axis equal image,
        enlargelimits=false,
        colorbar horizontal,
        point meta min=15.49329312890768,
        point meta max=15.582489967346191,
        axis line style = {draw=none},
        tick style = {draw=none},
        xtick = \empty, ytick = \empty,
        colorbar style={
            % xlabel style={
            %     at={(0.5,1.1)},
            %     anchor=south,
            % },
            xlabel = {$p$ [\si{\mmHg}]},
            height=0.05*\pgfkeysvalueof{/pgfplots/parent axis height},
            width=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},
            at={(0.5,-0.02)},
            anchor=center,
            tick label style={font=\footnotesize},
        },
        colorbar/draw/.append code={
            \begin{axis}[
                colormap={Gray and Red}{
                    rgb255(-1cm)=(26,26,26);
                    rgb255(-0.87451cm)=(58,58,58);
                    rgb255(-0.74902cm)=(91,91,91);
                    rgb255(-0.623529cm)=(128,128,128);
                    rgb255(-0.498039cm)=(161,161,161);
                    rgb255(-0.372549cm)=(191,191,191);
                    rgb255(-0.247059cm)=(215,215,215);
                    rgb255(-0.121569cm)=(236,236,236);
                    rgb255(0.00392157cm)=(254,254,253);
                    rgb255(0.129412cm)=(253,231,218);
                    rgb255(0.254902cm)=(250,204,180);
                    rgb255(0.380392cm)=(244,170,136);
                    rgb255(0.505882cm)=(228,128,101);
                    rgb255(0.631373cm)=(208,84,71);
                    rgb255(0.756863cm)=(185,39,50);
                    rgb255(0.882353cm)=(147,14,38);
                    rgb255(1cm)=(103,0,31);
                },
                colorbar horizontal,
                point meta min=0,
                point meta max=0.000015,
                every colorbar,
                anchor=center,
                colorbar shift,
                colorbar=false,
                xlabel = {$\vct{u}$ [\si{\meter\per\second}]},
                height=0.05*\pgfkeysvalueof{/pgfplots/parent axis height},
                width=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},
                at={(0.5,-0.1*3.5*\pgfkeysvalueof{/pgfplots/parent axis height})},
                tick label style={font=\footnotesize},
            ]
                \pgfkeysvalueof{/pgfplots/colorbar addplot}
            \end{axis}
            },
        width=\subfigwidth
    ]
        \addplotgraphicsnatural[xmin=0, xmax=1, ymin=0, ymax=1]{img-results-flowprone.png}

        \draw[->] (0.2, 0.88) -- (0.1, 0.88) node[midway, anchor=south] {$\vct{g}$};

        \draw[->, red] (0.1, 0.1) -- (0.2, 0.1) node[pos=1, anchor=north] {$x$};
        \draw[->, green!60!black] (0.1, 0.1) -- (0.1, 0.2) node[pos=1, anchor=east] {$y$};
        \draw[blue] (0.1, 0.1) node {$\odot$};
        \draw[blue] (0.1, 0.1) node[anchor=north east] {$z$};
    \end{axis}
    \end{tikzpicture}
    }
    \subfigure[Supine position.\label{fig:res:supine}]{%
    \begin{tikzpicture}
    \begin{axis}[
        colorbar,
        colormap/jet, % Choose the colormap you prefer
        % axis equal image,
        enlargelimits=false,
        colorbar horizontal,
        point meta min=15.493792746216059,
        point meta max=15.585275650024414,
        axis line style = {draw=none},
        tick style = {draw=none},
        xtick = \empty, ytick = \empty,
        colorbar style={
            % xlabel style={
            %     at={(0.5,1.1)},
            %     anchor=south,
            % },
            xlabel = {$p$ [\si{\mmHg}]},
            height=0.05*\pgfkeysvalueof{/pgfplots/parent axis height},
            width=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},
            at={(0.5,-0.02)},
            anchor=center,
            tick label style={font=\footnotesize},
        },
        colorbar/draw/.append code={
            \begin{axis}[
                colormap={Gray and Red}{
                    rgb255(-1cm)=(26,26,26);
                    rgb255(-0.87451cm)=(58,58,58);
                    rgb255(-0.74902cm)=(91,91,91);
                    rgb255(-0.623529cm)=(128,128,128);
                    rgb255(-0.498039cm)=(161,161,161);
                    rgb255(-0.372549cm)=(191,191,191);
                    rgb255(-0.247059cm)=(215,215,215);
                    rgb255(-0.121569cm)=(236,236,236);
                    rgb255(0.00392157cm)=(254,254,253);
                    rgb255(0.129412cm)=(253,231,218);
                    rgb255(0.254902cm)=(250,204,180);
                    rgb255(0.380392cm)=(244,170,136);
                    rgb255(0.505882cm)=(228,128,101);
                    rgb255(0.631373cm)=(208,84,71);
                    rgb255(0.756863cm)=(185,39,50);
                    rgb255(0.882353cm)=(147,14,38);
                    rgb255(1cm)=(103,0,31);
                },
                colorbar horizontal,
                point meta min=0,
                point meta max=0.000025,
                every colorbar,
                anchor=center,
                colorbar shift,
                colorbar=false,
                xlabel = {$\vct{u}$ [\si{\meter\per\second}]},
                height=0.05*\pgfkeysvalueof{/pgfplots/parent axis height},
                width=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},
                at={(0.5,-0.1*3.5*\pgfkeysvalueof{/pgfplots/parent axis height})},
                tick label style={font=\footnotesize},
            ]
                \pgfkeysvalueof{/pgfplots/colorbar addplot}
            \end{axis}
            },
        width=\subfigwidth
    ]
        \addplotgraphicsnatural[xmin=0, xmax=1, ymin=0, ymax=1]{img-results-flowsupine.png}

        \draw[->] (0.1, 0.88) -- (0.2, 0.88) node[midway, anchor=south] {$\vct{g}$};

        \draw[->, red] (0.1, 0.1) -- (0.2, 0.1) node[pos=1, anchor=north] {$x$};
        \draw[->, green!60!black] (0.1, 0.1) -- (0.1, 0.2) node[pos=1, anchor=east] {$y$};
        \draw[blue] (0.1, 0.1) node {$\odot$};
        \draw[blue] (0.1, 0.1) node[anchor=north east] {$z$};
    \end{axis}
    \end{tikzpicture}
    }
    \caption{Results of simulation for various postural orientations of the eye. Streamlines are colored according to the pressure, and the arrows show the fluid velocity magnitude.}
    \label{fig:res}
\end{figure}



==> img-eye-aqueous_humor.pdf_tex <==
%% Creator: Inkscape 1.3.1 (9b9bdc1480, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aqueous_humor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.11268532bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.3461637)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img-eye-aqueous_humor.pdf}}%
    \put(0.03250118,1.1){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Anterior\\chamber\end{tabular}}}}%
    \put(0.793955,0.85376655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Posterior\\chamber\end{tabular}}}}%
    \put(0.793955,1.06){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Iris-lens\\channel\end{tabular}}}}%
    \put(0.07,0.68){\color[rgb]{0,0.67058824,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{img-eye-aqueous_humor.pdf}}%
    \put(0.85703755,0.53662101){\color[rgb]{0,0.67058824,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{img-eye-aqueous_humor.pdf}}%
    \put(0.88,1.19){\color[rgb]{0,0.67058824,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_I$\\\end{tabular}}}}%
    \put(0.77488034,0.29134354){\color[rgb]{0.86666667,0,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\text{VH}$\end{tabular}}}}%
    \put(0.38,1.28){\color[rgb]{0.01568627,0,0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\text{Sc}$\end{tabular}}}}%
    \put(0.32802232,0.6867851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_\text{AH}$\end{tabular}}}}%
    \put(0.23125884,0.19096018){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.0437089,0.36202338){\color[rgb]{0,0.7254902,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.03358195,0.0953055){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=6]{img-eye-aqueous_humor.pdf}}%
  \end{picture}%
\endgroup%


==> img-eye-eye.pdf_tex <==
%% Creator: Inkscape 1.3.1 (9b9bdc1480, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eye.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{778.63751221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59082573)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img-eye-eye.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{img-eye-eye.pdf}}%
    \put(0.03281095,0.30790147){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ciliary\\body\\ \& iris\end{tabular}}}}%
    \put(0.68975632,0.38259866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lamina Cribrosa\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{img-eye-eye.pdf}}%
    \put(0.75191582,0.3130218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optic Nerve\end{tabular}}}}%
    \put(0.43676274,0.36714171){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Vitreous\\humor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{img-eye-eye.pdf}}%
    \put(0.34401795,0.19743467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lens\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{img-eye-eye.pdf}}%
    \put(0.66026044,0.53175482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Choroid\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{img-eye-eye.pdf}}%
    \put(0.69906994,0.05141589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Retina\end{tabular}}}}%
    \put(0.0556473,0.53499595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sclera\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{img-eye-eye.pdf}}%
    \put(0.13181095,0.06790147){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Aqueous\\humor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{img-eye-eye.pdf}}%
    \put(-0.00216348,0.43464768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cornea\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{img-eye-eye.pdf}}%
    \put(0.94684963,0.04818223){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.85384689,0.13300943){\color[rgb]{0,0.7254902,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.88882513,-0.02){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    % \put(-0.28,0.2928148){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Geometrical center\\of the cornea (\emph{GCC})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{img-eye-eye.pdf}}%
  \end{picture}%
\endgroup%


==> img-wss-tamb.tex <==
\newcommand{\figwsstamb}[1]{

\pgfplotstableread[col sep=comma]{\currfiledir #1}\wssdata
\begin{tikzpicture}[scale=0.71]
    \begin{axis}[
    xlabel={$T_\text{amb}$ [\si{\kelvin}]},
    ylabel={$\|\vct{\tau}_w\|$ [\si{\Pa}]},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    % legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.98,0.02)}, anchor=south east},
    width=0.4\textwidth,
    height=0.55\textwidth,
    ]
    \addplot+ [semithick, colorA, mark=*, mark size=2, mark options={solid}] table[x=TAMB,y=WSS_total] {\wssdata};
    \addlegendentry{$\partial\Omega_\text{AH}$}
    \addplot+ [semithick, colorB, mark=square*, mark size=2, mark options={solid}] table[x=TAMB,y=WSS_cornea] {\wssdata};
    \addlegendentry{$\Gamma_\text{cornea}$}
    \addplot+ [semithick, colorD, mark=x, mark size=2, mark options={solid, line width=1pt}] table[x=TAMB,y=WSS_iris] {\wssdata};
    \addlegendentry{$\Gamma_\text{iris}$}
    \draw[thick, dashed, color=black!60, line width=2pt] (294, \pgfkeysvalueof{/pgfplots/ymin}) -- (294, \pgfkeysvalueof{/pgfplots/ymax});
    \end{axis}
\end{tikzpicture}
}

\subfigure[Prone position.]{
    \figwsstamb{img-wss-data_prone.csv}
}
\subfigure[Supine position.]{
    \figwsstamb{img-wss-data_supine.csv}
}
\subfigure[Standing position.]{
    \figwsstamb{img-wss-data_standing.csv}
}

==> img-wss-tambbis.tex <==
\pgfplotstableread[col sep=comma]{\currfiledir img-wss-data_prone.csv}\pronedata
\pgfplotstableread[col sep=comma]{\currfiledir img-wss-data_supine.csv}\supinedata
\pgfplotstableread[col sep=comma]{\currfiledir img-wss-data_standing.csv}\standingdata


\newcommand{\figwsstambbis}[1]{

\begin{tikzpicture}[scale=0.71]
    \begin{axis}[
    xlabel={$T_\text{amb}$ [\si{\kelvin}]},
    ylabel={$\|\vct{\tau}_w\|$ [\si{\Pa}]},
    xmajorgrids=true,
    ymajorgrids=true,
    % ymode=log,
    legend cell align={left},
    % legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.98,0.02)}, anchor=south east},
    width=0.4\textwidth,
    height=0.55\textwidth,
    ]
    \addplot+ [semithick, colorA, mark=*, mark size=2, mark options={solid}] table[x=TAMB,y=#1] {\pronedata};
    \addlegendentry{Prone}
    \addplot+ [semithick, colorB, mark=square*, mark size=2, mark options={solid}] table[x=TAMB,y=#1] {\supinedata};
    \addlegendentry{Supine}
    \addplot+ [semithick, colorD, mark=x, mark size=2, mark options={solid, line width=1pt}] table[x=TAMB,y=#1] {\standingdata};
    \addlegendentry{Standing}
    \draw[thick, dashed, color=black!60, line width=2pt] (294, \pgfkeysvalueof{/pgfplots/ymin}) -- (294, \pgfkeysvalueof{/pgfplots/ymax});
    \end{axis}
\end{tikzpicture}
}

\subfigure[On $\partial\Omega_\text{AH}$.]{
    \figwsstambbis{WSS_total}
}
\subfigure[On $\Gamma_\text{cornea}$.]{
    \figwsstambbis{WSS_cornea}
}
\subfigure[On $\Gamma_\text{iris}$.]{
    \figwsstambbis{WSS_iris}
}

==> img-wss-wss.tex <==
\newcommand{\figwss}[7][west]{%
\vspace{-0.5cm}
\begin{tikzpicture}
\begin{axis}[
    colorbar,
    colormap={Rainbow Desaturated}{
        rgb255(0cm)=(70,70,219);
        rgb255(0.143cm)=(0,0,91);
        rgb255(0.285cm)=(0,255,255);
        rgb255(0.429cm)=(0,128,0);
        rgb255(0.571cm)=(255,255,0);
        rgb255(0.714cm)=(255,97,0);
        rgb255(0.857cm)=(106,0,0);
        rgb255(1cm)=(223,77,77);
    },
    enlargelimits=false,
    colorbar horizontal,
    point meta min=#3,
    point meta max=#4,
    axis line style = {draw=none},
    tick style = {draw=none},
    xtick = \empty, ytick = \empty,
    colorbar style={
        xlabel = {$\|\vct{\tau}_w\|$ [\si{\Pa}]},
        height=0.05*\pgfkeysvalueof{/pgfplots/parent axis height},
        width=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},
        at={(0.5,-0.02)},
        anchor=center,
        tick label style={font=\footnotesize},
        #6
    },
    width=#5
]
    \addplotgraphicsnatural[xmin=0, xmax=1, ymin=0, ymax=1]{\currfiledir #2}

    \begin{scope}[xshift=0, yshift=90]
        \draw[->] #7 node[midway, anchor=#1] {$\vct{g}$};
    \end{scope}

    \begin{scope}[xshift=95, yshift=90]
        \draw[->, red] (0.1, 0.1) -- (0.09, 0.) node[pos=1, anchor=west] {$x$};
        \draw[->, green!60!black] (0.1, 0.1) -- (0.05, 0.04) node[pos=1, anchor=north east] {$y$};
        \draw[->, blue] (0.1, 0.1) -- (0.02, 0.13) node[pos=1, anchor=east] {$z$};
    \end{scope}

\end{axis}
\end{tikzpicture}
}

\def\subfigwidth{0.39\textwidth}
\subfigure[Standing.\label{fig:eye:heatfluid:wss:standing}]{
    \figwss[north]{img-wss-standing.png}{0}{0.0007718437610900397}{\subfigwidth}{xtick={0,0.0001,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007}}{(0.05, 0.04) -- (0.1, 0.1)}
}
\subfigure[Prone.\label{fig:eye:heatfluid:wss:prone}]{
    \figwss{img-wss-prone.png}{0}{0.00007180730182807427}{\subfigwidth}{xtick={0,0.00002,0.00004,0.00006,0.00007}}{(0.09, 0.) -- (0.1, 0.1)}
}
\subfigure[Supine.\label{fig:eye:heatfluid:wss:supine}]{
    \figwss{img-wss-supine.png}{0}{0.00009524954933823035}{\subfigwidth}{xtick={0,0.00002,0.00004,0.00006,0.00008,0.00009}}{(0.1, 0.1) -- (0.09, 0.)}
}
